ConcealNet: An End-to-end Neural Network for Packet Loss Concealment in Deep Speech Emotion Recognition

Packet loss is a common problem in data transmission, including speech data transmission. This may affect a wide range of applications that stream audio data, like streaming applications or speech emotion recognition (SER). Packet Loss Concealment (PLC) is any technique of facing packet loss. Simple PLC baselines are 0-substitution or linear interpolation. In this paper, we present a concealment wrapper, which can be used with stacked recurrent neural cells. The concealment cell can provide a recurrent neural network (ConcealNet), that performs real-time step-wise end-to-end PLC at inference time. Additionally, extending this with an end-to-end emotion prediction neural network provides a network that performs SER from audio with lost frames, end-to-end. The proposed model is compared against the fore-mentioned baselines. Additionally, a bidirectional variant with better performance is utilised. For evaluation, we chose the public RECOLA dataset given its long audio tracks with continuous emotion labels. ConcealNet is evaluated on the reconstruction of the audio and the quality of corresponding emotions predicted after that. The proposed ConcealNet model has shown considerable improvement, for both audio reconstruction and the corresponding emotion prediction, in environments that do not have losses with long duration, even when the losses occur frequently.

==> Packet loss concealment in emotion prediction/figures/concealment.tex <==


\begin{figure}[h!]
    \centering
    \begin{tikzpicture}
        \node[circle, draw] at (0, 0) (qn) {$\textbf{y}_t$};

        \node[circle, draw] at (3.5, 2) (St)   {$\textbf{s}_t$};
        \node[circle, draw] at (3.5, 4) (Xt1) {$\hat{\textbf{x}}_{t+1}$};
        \node[circle, draw] at (-3.2, 4) (xp) {$\hat{\textbf{x}}_{t}$};
        \node[circle, draw] at (-3.2, 2) (sp) {$\textbf{s}_{t-1}$};
        
        \node [rectangle] at (2, 2) (R) [draw,thick,minimum width=1cm,minimum height=1.5cm] {$R$};      
        \node [rectangle, draw, minimum height=0.5cm, rounded corners]  at (1.5, 4) (yex) {$\textbf{y}_t := \textbf{x}_t$};
        \node [rectangle, draw, minimum height=0.5cm, rounded corners]  at (-1.5, 4) (yexp) {$\textbf{y}_t := \hat{\textbf{x}}_t$};

        \node [diamond, draw] at (0, 5.5) (lost) {Lost?};
        \node[circle, draw] at (0, 7) (inpx) {$\textbf{x}_t$};
        \node [draw=none,fill=none] at (0, 3) (conc) {$\bigoplus$};
        %\node at (4, 2.5) (aux1) {};
        \node [draw=none,fill=none] at (2.4, 2.5) (aux2) {};
        \node [draw=none,fill=none] at (0, 2.5) (aux3) {$\bullet$};
        \node [draw=none,fill=none] at (1.6, 2.5) (aux4) {};
        
        
        \node [] (FR) at (-2, 1.4) {$F_R$};
        \node [] (zp) at (-3.2, 5) {$\textbf{z}_{t-1}$};
        \node [] (zt) at (3.5, 5) {$\textbf{z}_t$};
        \plate[] {plate1} {(zp)(xp)(sp)} { };
        \plate[] {plate2} {(St)(Xt1)(zt)} { };
        
        \plate[] {plate3} {(R)(lost)(yex)(yexp)(FR)} { };
        \draw (R) [->] edge (St);
        \draw [-] (aux2) -- (3.5, 2.5);
        \draw [->] (3.5, 2.5) --  (Xt1);
        \draw [->] (0, 2.5)  -- (aux4);
        \draw (sp) [->] edge (R);
        
        \draw (lost) [-, above] edge node{No} (1.5, 5.5);
        \draw [->] (1.5, 5.5) -- node{$M_t=1$} (yex);
        
        \draw (lost) [-, above] edge node{Yes} (-1.5, 5.5);
        \draw  [->] (-1.5, 5.5) -- node{$M_t=0$} (yexp);
        
        \draw (inpx) [->] edge (lost);
        \draw (xp) [->] edge  (yexp);
        \draw (yexp) [->] edge (conc);
        \draw (yex) [->] edge  (conc);
        \draw (conc) [->] edge (qn);
    \end{tikzpicture}

    \caption{Demonstration of how the recurrent concealment cell $F_R$ operates. The input is a frame $\textbf{x}_t$ with a corresponding mask element $M_t$. $\textbf{x}_t$ is lost if $M_t=0$, otherwise $M_t=1$.
    $\textbf{y}_t$ is then calculated, which is the predicted original (or concealed in case of loss). Then the wrapped recurrent cell $R$
    is used to predict the next frame $\hat{\textbf{x}}_{t+1}$. $R$ is a (stacked) recurrent cell.}
    \vspace{-0.35cm}
        \label{fig:concealment}
\end{figure}
%./results_to_tex.py results/final_results_D08-05_T12-25-39.csv

==> Packet loss concealment in emotion prediction/figures/markov.tex <==

\begin{figure}[b!]
    \centering
    \begin{tikzpicture}
        
        \node[circle, draw] (qn) {$N:1$};
        \node[] at (-1, 0) (start) {};
        \node[circle, draw] at (3, 0) (ql) {$L:0$};
        
        \draw 
        (start) [->] edge (qn)
        (qn) edge[loop above] node{$p_{\text{N}}$} (qn)
        (ql)[->] edge[loop above] node{$p_{\text{L}}$} (ql)
        (qn)[->] edge[bend left, above] node{$1 - p_{\text{N}}$} (ql)
        (ql) edge[bend left, below] node{$1 - p_{\text{L}}$} (qn);
    \end{tikzpicture}

    \caption{Markov Chain $\mathcal{M}(p_{\text{L}}, p_{\text{N}})$ that samples a binary sequence, that can be used as a mask for {\it loss} or {\it non-loss}.}
        \label{fig:markov}
\end{figure}


==> figures/concealment.tex <==


\begin{figure}[h!]
    \centering
    \begin{tikzpicture}
        \node[circle, draw] at (0, 0) (qn) {$\textbf{y}_t$};

        \node[circle, draw] at (3.5, 2) (St)   {$\textbf{s}_t$};
        \node[circle, draw] at (3.5, 4) (Xt1) {$\hat{\textbf{x}}_{t+1}$};
        \node[circle, draw] at (-3.2, 4) (xp) {$\hat{\textbf{x}}_{t}$};
        \node[circle, draw] at (-3.2, 2) (sp) {$\textbf{s}_{t-1}$};
        
        \node [rectangle] at (2, 2) (R) [draw,thick,minimum width=1cm,minimum height=1.5cm] {$R$};      
        \node [rectangle, draw, minimum height=0.5cm, rounded corners]  at (1.5, 4) (yex) {$\textbf{y}_t := \textbf{x}_t$};
        \node [rectangle, draw, minimum height=0.5cm, rounded corners]  at (-1.5, 4) (yexp) {$\textbf{y}_t := \hat{\textbf{x}}_t$};

        \node [diamond, draw] at (0, 5.5) (lost) {Lost?};
        \node[circle, draw] at (0, 7) (inpx) {$\textbf{x}_t$};
        \node [draw=none,fill=none] at (0, 3) (conc) {$\bigoplus$};
        %\node at (4, 2.5) (aux1) {};
        \node [draw=none,fill=none] at (2.4, 2.5) (aux2) {};
        \node [draw=none,fill=none] at (0, 2.5) (aux3) {$\bullet$};
        \node [draw=none,fill=none] at (1.6, 2.5) (aux4) {};
        
        
        \node [] (FR) at (-2, 1.4) {$F_R$};
        \node [] (zp) at (-3.2, 5) {$\textbf{z}_{t-1}$};
        \node [] (zt) at (3.5, 5) {$\textbf{z}_t$};
        \plate[] {plate1} {(zp)(xp)(sp)} { };
        \plate[] {plate2} {(St)(Xt1)(zt)} { };
        
        \plate[] {plate3} {(R)(lost)(yex)(yexp)(FR)} { };
        \draw (R) [->] edge (St);
        \draw [-] (aux2) -- (3.5, 2.5);
        \draw [->] (3.5, 2.5) --  (Xt1);
        \draw [->] (0, 2.5)  -- (aux4);
        \draw (sp) [->] edge (R);
        
        \draw (lost) [-, above] edge node{No} (1.5, 5.5);
        \draw [->] (1.5, 5.5) -- node{$M_t=1$} (yex);
        
        \draw (lost) [-, above] edge node{Yes} (-1.5, 5.5);
        \draw  [->] (-1.5, 5.5) -- node{$M_t=0$} (yexp);
        
        \draw (inpx) [->] edge (lost);
        \draw (xp) [->] edge  (yexp);
        \draw (yexp) [->] edge (conc);
        \draw (yex) [->] edge  (conc);
        \draw (conc) [->] edge (qn);
    \end{tikzpicture}

    \caption{Demonstration of how the recurrent concealment cell $F_R$ operates. The input is a frame $\textbf{x}_t$ with a corresponding mask element $M_t$. $\textbf{x}_t$ is lost if $M_t=0$, otherwise $M_t=1$.
    $\textbf{y}_t$ is then calculated, which is the predicted original (or concealed in case of loss). Then the wrapped recurrent cell $R$
    is used to predict the next frame $\hat{\textbf{x}}_{t+1}$. $R$ is a (stacked) recurrent cell.}
    \vspace{-0.35cm}
        \label{fig:concealment}
\end{figure}
%./results_to_tex.py results/final_results_D08-05_T12-25-39.csv

==> figures/markov.tex <==

\begin{figure}[b!]
    \centering
    \begin{tikzpicture}
        
        \node[circle, draw] (qn) {$N:1$};
        \node[] at (-1, 0) (start) {};
        \node[circle, draw] at (3, 0) (ql) {$L:0$};
        
        \draw 
        (start) [->] edge (qn)
        (qn) edge[loop above] node{$p_{\text{N}}$} (qn)
        (ql)[->] edge[loop above] node{$p_{\text{L}}$} (ql)
        (qn)[->] edge[bend left, above] node{$1 - p_{\text{N}}$} (ql)
        (ql) edge[bend left, below] node{$1 - p_{\text{L}}$} (qn);
    \end{tikzpicture}

    \caption{Markov Chain $\mathcal{M}(p_{\text{L}}, p_{\text{N}})$ that samples a binary sequence, that can be used as a mask for {\it loss} or {\it non-loss}.}
        \label{fig:markov}
\end{figure}

